A Probabilistic Generative Model for Spectral Speech Enhancement

Speech enhancement in hearing aids remains a difficult task in nonstationary acoustic environments, mainly because current signal processing algorithms rely on fixed, manually tuned parameters that cannot adapt in situ to different users or listening contexts. This paper introduces a unified modular framework that formulates signal processing, learning, and personalization as Bayesian inference with explicit uncertainty tracking. The proposed framework replaces ad hoc algorithm design with a single probabilistic generative model that continuously adapts to changing acoustic conditions and user preferences. It extends spectral subtraction with principled mechanisms for in-situ personalization and adaptation to acoustic context. The system is implemented as an interconnected probabilistic state-space model, and inference is performed via variational message passing in the \texttt{RxInfer.jl} probabilistic programming environment, enabling real-time Bayesian processing under hearing-aid constraints. Proof-of-concept experiments on the \emph{VoiceBank+DEMAND} corpus show competitive speech quality and noise reduction with 85 effective parameters. The framework provides an interpretable, data-efficient foundation for uncertainty-aware, adaptive hearing-aid processing and points toward devices that learn continuously through probabilistic inference.

==> FIGURES/AIDA-2-ARCHITECTURE.tex <==
\begin{tikzpicture}
[node distance=10mm,auto,>=stealth',
every node/.append style={font=\Large}]


%====================== WFB
\node[](input-x){};
\node[BHDA, above=45mm of input-x](AllPass-Bank){\shortstack{All-Pass \\ Filter Bank \\ \\\eqref{eq:all-pass-FB}}};
\node[left=20mm of AllPass-Bank](pre-dots-AllPass-Bank-states){$\cdots$};
\node[smallbox, right=15mm of AllPass-Bank](equality_AllPass-Bank_transition){$=$};
\node[smallbox, right=15mm of equality_AllPass-Bank_transition](equality_AllPass-Bank_transition2){$=$};


\node[BHDA, below=15mm of equality_AllPass-Bank_transition2](AllPass-Bank-FIR){\shortstack{Warped FIR Synthesis
 \\\eqref{eq:FIR-filter}}};

\node[right=50mm of equality_AllPass-Bank_transition2](post-dots-AllPass-Bank-states){$\cdots$};


\node[BHDA, below right =1mm and 95mm of AllPass-Bank-FIR] (user) {User};

\draw[->, thick](input-x)--node[above,yshift=-30mm] {$x_{t}$} (AllPass-Bank);
\draw[->, thick](pre-dots-AllPass-Bank-states)--node[xshift=-4mm]{$z_{t-1}$}(AllPass-Bank);
\draw[->, thick](AllPass-Bank)--node[]{$z_t$}(equality_AllPass-Bank_transition);
\draw[->, thick](equality_AllPass-Bank_transition)--node[]{}(equality_AllPass-Bank_transition2);
\draw[->, thick](equality_AllPass-Bank_transition2)--node[]{}(AllPass-Bank-FIR);
\draw[->, thick](AllPass-Bank-FIR.south)|-node[]{}(user.west);
%\draw[->, thick](speaker)--node[]{$y_t$}(output-y);


\draw[dashed]
  ([xshift=41mm, yshift=-5mm] AllPass-Bank-FIR.south) rectangle 
  ([xshift=-25mm, yshift=5mm] AllPass-Bank.north);
  \node[align=center, xshift=45mm, yshift=25mm] at ($( AllPass-Bank-FIR)!0.5!(AllPass-Bank)$) {WFB \eqref{eq:WFB-model}};
  

%========================  SEM  ==============================
\node[BHDA, above=65mm of equality_AllPass-Bank_transition](Analysis){\shortstack{Spec. Analysis \& \\ SNR Tracking  \\\eqref{eq:spectral-analysis-1}, \eqref{eq:SEM-full-architecture}}};
\node[left=20mm of Analysis](pre-dots-analysis-states){$\cdots$};
\node[smallbox, right=15mm of Analysis](equality_Analysis_transition){$=$};
\node[smallbox, right=15mm of equality_Analysis_transition](equality_Analysis_transition2){$=$};
\node[right=60mm of equality_Analysis_transition2](post-dots-Analysis){$\cdots$};

\node[BHDA,below=15mm of equality_Analysis_transition2](Wiener-Gain){\shortstack{Weight Updating \&\\ Spec. Synthesis\\\eqref{eq:weight-update-model}, \eqref{eq:weight-synthesis}}};

\node[below=40mm of Wiener-Gain](invisible_box_analysis){}; %Invisible

\node[above right=-10mm and 17mm of Wiener-Gain](theta){$\theta_t$};
\node[below right=16mm and -28mm of Wiener-Gain](weight){$w_t$};
\node[below right=16mm and -83mm of Wiener-Gain](z_updateSEM){$z_t$};

\node[below right=34.5mm and -11mm of Wiener-Gain](weight){$z_t$};


\draw[->, thick](equality_AllPass-Bank_transition)--node[]{}(Analysis);
\draw[->, thick](pre-dots-analysis-states)--node[xshift=-4mm]{$\xi_{t-1}$}(Analysis);
\draw[->, thick](Analysis)--node[]{$\xi_{t}$}(equality_Analysis_transition);
\draw[->, thick](equality_Analysis_transition)--(equality_Analysis_transition2);
\draw[->, thick](equality_Analysis_transition2)--(Wiener-Gain);
\draw[->, thick](Wiener-Gain)|-(AllPass-Bank-FIR.east);


\draw[->]
  (equality_AllPass-Bank_transition2)
  to[jump=(Wiener-Gain)--(invisible_box_analysis), jumps=left] (post-dots-AllPass-Bank-states);

\draw[dashed]
  ([xshift=35mm, yshift=-10mm] Wiener-Gain.south) rectangle 
  ([xshift=-25mm, yshift=5mm] Analysis.north);
  \node[align=center, xshift=45mm, yshift=25mm] at ($(Wiener-Gain)!0.5!(Analysis)$) {SEM \eqref{eq:SEM-model}};

%================ Context Model =========================  

\node[BHDA, above=25mm of equality_Analysis_transition](Context-transition){\shortstack{ACM \\\eqref{eq:ACM-model}}};
\node[left=20mm of Context-transition](pre-dots-context-states){$\cdots$};
\node[smallbox, right=15mm of Context-transition](equality_context_transition){$=$};
\node[right=60mm of equality_context_transition](post-dots-context){$\cdots$};

\node[below right=3mm and -24mm of Context-transition](snr-updateACM){$\xi_t$};
\node[below right=21mm and 58mm of Context-transition](snr-updateACM2){$\xi_t$};



\draw[->, thick](Context-transition)--node[]{}(equality_context_transition);
\draw[->, thick](pre-dots-context-states)--node[xshift=-4mm]{$c_{t-1}$}(Context-transition);
\draw[->, thick](Context-transition)--node[]{$c_{t}$}(equality_context_transition);


\draw[->,thick](equality_Analysis_transition)--node[]{}(Context-transition);




%=================
\node[BHDA, above=50mm of equality_context_transition](Preference-transition){\shortstack{Preference \\ Model}};
\node[left=20mm of Preference-transition](pre-dots-preference-states){$\cdots$};
\node[smallbox, right=15mm of Preference-transition](equality_preference_transition){$=$};
\node[right=55mm of equality_preference_transition](post-dots-preference){$\cdots$};
\node[BHDA,below=15mm of equality_preference_transition](Parameter){\shortstack{Parameter \\Updating}};

\node[below=50mm of Parameter](invisible_box_context){};

\draw[->, thick](pre-dots-preference-states)--node[xshift=-4mm]{$h_{t-1}$}(Preference-transition);
\draw[->, thick](Preference-transition)--node[]{$h_{t}$}(equality_preference_transition);
\draw[->, thick](equality_preference_transition)--(Parameter);
\draw[->, thick](equality_context_transition)|-(Parameter);


\draw[->, thick](Parameter)|-(Wiener-Gain);

\draw[->]
  (equality_Analysis_transition2)
  to[jump=(Parameter)--(invisible_box_context), jumps=left] (post-dots-Analysis);

  \draw[->]
  (equality_context_transition)
  to[jump=(Parameter)--(invisible_box_context), jumps=left] (post-dots-context);

\draw[dashed]
  ([xshift=25mm, yshift=-5mm] Parameter.south) rectangle 
  ([xshift=-25mm, yshift=5mm] Preference-transition.north);
  \node[align=center, xshift=25mm, yshift=25mm] at ($(Parameter)!0.5!(Preference-transition)$) {EUM \eqref{eq:EUM-model}};

  \node[above=240 mm of user](inv_userup){};

  \draw[->, thick]
  (user.north) |- (inv_userup.center) -| (Preference-transition.north);
  \node[above right=7mm and -24mm of Preference-transition](rating){$r_t$};

  \draw[->]
  (equality_preference_transition)
  to[jump=(inv_userup)--(user), jumps=left] (post-dots-preference);

  \node[above right=0.5mm and 50mm of equality_preference_transition.center](rating){$h_t$};

  \node[above right=0.5mm and 55mm of equality_context_transition.center](rating){$c_t$};
  \node[above left=0.5mm and 20mm of user.center](rating){$y_t$};
\end{tikzpicture}



==> FIGURES/SEM.tex <==
\begin{tikzpicture}
[node distance=10mm,auto,>=stealth',
every node/.append style={font=\Large}]


%------- NOISE ------------------
\node[](dots_noise_prior){$\cdots$};
\node[box, right=35mm of dots_noise_prior](transition_noise){$\mathcal{N}$};

\node[clamped, above=10mm of transition_noise](noise_state_variance){};

\node[smallbox, right=25mm of transition_noise](equality_noise_transition){$=$};

\node[below=20mm of equality_noise_transition](equality_noise_transitioninv){};


\node[smallbox, right=90mm of equality_noise_transition](equality_noise_transitionobs){$=$};

\draw[->,thick] (transition_noise) -- node[xshift=-13mm, above] {} (equality_noise_transition);

%------- SPEECH ------------------
\node[below=30mm of dots_noise_prior](dots_speech_prior){$\cdots$};
\node[box, right=28.5mm of dots_speech_prior](transition_speech){$\mathcal{N}$};
\node[clamped, above=10mm of transition_speech](speech_state_variance){};
\draw[->,thick] (dots_speech_prior) -- node[xshift=-8mm, above] {$s_{m-1}$} (transition_speech);
\node[smallbox, right=10mm of transition_speech](equality_speech_transition){$=$};

\node[smallbox, right=87mm of equality_speech_transition](equality_speech_transitionobs){$=$};

\node[box, below=15mm of equality_speech_transitionobs](transition_obs_s){$\mathcal{N}$};

\node[box, below =49mm of equality_noise_transitionobs](transi†ion_n_OBSERVATION){$\mathcal{N}$};

\draw[->,thick] (transition_speech) -- node[] {} (equality_speech_transition);


\draw[->] (dots_noise_prior) -- (transition_noise)node[xshift=-33mm, above]{$n_{m-1}$} ;
\draw[<-](transition_speech)--(speech_state_variance)node[above,yshift=2mm]{$\sigma^2_s$};
\draw[<-](transition_noise)--(noise_state_variance)node[above, yshift=2mm]{$\sigma^2_n$};

%-------- VAM
\node[smallbox, below right=15mm and 5mm of equality_speech_transition](SNR){$+$};

\node[smallbox, below =15mm  of SNR](equality_SNR){$=$};

\node[box, right=30mm of equality_SNR](VAD){$\sigma$};
\node[clamped, above=10mm of VAD](params_VAD){};
\node[box_h,right=30 mm of VAD](MUX){MUX};

\node[clamped,below=40mm of MUX](observation){};

% Gain ---------------------------------



\node[box, below=15mm of equality_SNR](Wiener){$\sigma$};

\node[below=20mm of Wiener](w){};
\node[clamped, left=10mm of Wiener](params_Wiener){};


\draw[->,thick] (equality_SNR) -- node[] {} (Wiener);
\draw[->,thick] (Wiener) -- node[xshift =-5mm,yshift=-15mm] {$\tilde w_{m}$} (w);

\draw[->,thick](params_Wiener.east)--(Wiener.west)node[xshift=-13mm, yshift = 7mm]{$\left(\theta,\,\zeta^{(w)}\right)$};

\draw[->,thick](params_VAD)--(VAD)node[yshift = 25mm]{$\left( \kappa,\,\zeta^{(\pi)}\right)$};
\draw[->,thick] (equality_SNR) -- node[] {} (VAD);



% ---------------------------------------------------------------------

\draw[->,thick] (equality_speech_transition.south) |- node[xshift=-13mm, above] {} (SNR.west);

\draw[->,thick] (equality_noise_transition.south) |- node[xshift=-4mm, above] {$-$} (SNR.east);

\draw[->,thick] (SNR) -- node[] {$\xi_{m}$} (equality_SNR);

\draw[->,thick] (VAD) -- node[above,xshift=3mm] {$\pi_{m}$} (MUX.west);
\draw[->,thick] (MUX) -- node[above,yshift=-30mm] {$\tilde z_{m}$} (observation);

\draw[->,thick]
  (equality_noise_transitionobs.south) -- (transi†ion_n_OBSERVATION.north);

\draw[->,thick]
  (transi†ion_n_OBSERVATION.south) -- ($(transi†ion_n_OBSERVATION.south |- MUX.north)$);

\draw[->,thick]
  (equality_speech_transitionobs.south) -- (transition_obs_s.north);

\draw[->,thick]
  (transition_obs_s.south) -- ($(transition_obs_s.south |- MUX.north)$);

\node[clamped,  left=10mm of transition_obs_s](ps){};
\node[clamped, right=10mm of transi†ion_n_OBSERVATION](pn){};

\draw[->,thick]
  (ps.west) -- node[above] {$\sigma^2_{s,z}$} (transition_obs_s);

\draw[->,thick]
  (pn) -- node[above] {$\sigma^2_{n,z}$} (transi†ion_n_OBSERVATION.east);



\node[right=200mm of dots_noise_prior](dots_noise_prior_post){$\cdots$};
\node[right=200mm of dots_speech_prior](dots_speech_prior_post){$\cdots$};

\node[above=0.5mm of dots_noise_prior_post,yshift=-2mm, xshift=-10mm](dots_noise_prior_post2){$n_{m}$};
\node[above=0.5mm of dots_speech_prior_post,yshift=-2mm, xshift=-10mm](dots_speech_prior_post2){$s_{m}$};



\draw[->]
  (equality_speech_transitionobs) to [jump=(equality_noise_transitionobs)--(transi†ion_n_OBSERVATION), jumps=left]
  (dots_speech_prior_post){};

\draw[->] (equality_noise_transitionobs) --  (dots_noise_prior_post){};

\coordinate (mid_lambda) at ($(equality_speech_transition)!0.5!(equality_speech_transitionobs)$);

\draw[->]
  (equality_speech_transition)
  to[jump=(equality_noise_transition)--(equality_noise_transitioninv), jumps=left]  
  (equality_speech_transitionobs);

\draw[->,thick] (equality_noise_transition) (equality_noise_transitionobs){};


\draw[->] (equality_noise_transition) --(equality_noise_transitionobs){};


   \draw[dashed]
  ([xshift=32mm, yshift=3mm] observation.north) rectangle 
  ([xshift=-22mm, yshift=15mm] noise_state_variance.north);
  \node[align=center, yshift=80mm] at ($(observation)!0.5!(noise_state_variance)$) {SNR Tracking and Weight Updating};
  

     \draw[dashed]
  ([xshift=15mm, yshift=15mm] params_VAD.north) rectangle 
  ([xshift=-15mm, yshift=-10mm] VAD.south);

  \node[align=center] at ($(params_VAD)!1.6!(VAD)$) {VAD};
  

       \draw[dashed]
  ([xshift=25mm, yshift=15mm] params_Wiener.north) rectangle 
  ([xshift=-33mm, yshift=-10mm] Wiener.south);
  \node[align=center, xshift=-7mm, yshift=-10mm] at ($(params_Wiener)!0.5!(Wiener)$) {Wiener Gain};


\end{tikzpicture}

==> FIGURES/WFFB.tex <==
\begin{tikzpicture}
    [node distance=15mm,auto,>=stealth',
every node/.append style={font=\Large}]
 %-------ALL-PASS RecursionS
\node[smallbox](eq1_zk1){$=$};
\node[below=20mm of eq1_zk1](observation_x){$x_k$};
\draw[->, thick](observation_x)--(eq1_zk1);


%%% Recursions Recursion (small box All-pass)----------------------------------------------------
\node[smallbox, above=15mm of eq1_zk1](eq_zk1_warping){$=$};
\draw[->, thick](eq1_zk1.north) -- (eq_zk1_warping.south);
\node[
draw, 
regular polygon, 
regular polygon sides=3, 
minimum size=0.2cm, 
rotate=0, above=10mm of eq_zk1_warping
] (gain_ap_1) {};
\node[left=2mm of gain_ap_1]{$-\alpha$};
\draw[->, thick](eq_zk1_warping.north) -- (gain_ap_1.south);

\node[smallbox,above=10mm of gain_ap_1](plus1){$+$};
\draw[->, thick](gain_ap_1.north) -- (plus1.south);

\node[smallbox, above=25mm of plus1](dot_a1){$=$};
\draw[->, thick](plus1.north) -- (dot_a1.south);
\node[box, left=10mm of plus1](q1){$q^{-1}$};
\node[smallbox, left=10mm of q1](plus2){$+$};

\node[
draw, 
regular polygon, 
regular polygon sides=3, 
minimum size=0.1cm, 
rotate=180, above=15mm of plus2
] (gain_ap_2) {};

\draw[->, thick](dot_a1.west) -| (gain_ap_2.south);
\node[right=5mm of gain_ap_2]{$\alpha$};

\draw[->, thick](gain_ap_2.north) -| (plus2.north);
\draw[->, thick](plus2.south) |- (eq_zk1_warping.west);

\draw[->, thick](plus2.east) -- (q1.west);
\draw[->, thick](q1.east) -- (plus1.west);

\draw[dashed]
([xshift=-10mm, yshift=23mm] gain_ap_2.west) rectangle 
([xshift=10mm, yshift=-13mm] eq_zk1_warping.south);
\node[align=center,xshift=-9mm, yshift=-22mm] at ($(gain_ap_2)!0.7!(eq_zk1_warping)$) {\shortstack{All-Pass \\Recursion \eqref{eq:all-pass-recursive}}};

%%%%%%%%--------------------------------------------------------------------------------------

\node[smallbox, above=15mm of dot_a1](eq1_zk2){$=$};
\draw[->, thick](dot_a1.north) -- node[left,yshift=3mm]{$z_{k2}$}(eq1_zk2.south);

\node[box,above=15mm of eq1_zk2](q2){$A(q^-1)$};
\draw[->, thick](eq1_zk2.north) -- (q2.south);

\node[smallbox, above=15mm of q2](eq1_zk3){$=$};
\draw[->, thick](q2.north) -- node[left]{$z_{k3}$} (eq1_zk3.south);

\node[above=15mm of eq1_zk3](eq1_zk3_inv){$\cdots$};
\draw[->, thick](eq1_zk3.north) -- (eq1_zk3_inv.south);

\node[above=15mm of eq1_zk3_inv](eq1_zk3_inv2){};

\node[box, above=15mm of eq1_zk3_inv](q3){$A(q^-1)$};
\draw[->, thick](eq1_zk3_inv) -- (q3);

%%%% ------------to Analysis in SEM $z_{kj}$ ----------------
\node[smallbox, right=15mm of eq1_zk1](eq2_zk1){$=$};
\node[smallbox, right=32.5mm of eq1_zk2](eq2_zk2){$=$};
\node[smallbox, right=50mm of eq1_zk3](eq2_zk3){$=$};
\node[smallbox, above right=15 mm and 61.5mm of q3](eq1_zkJ){$=$};

\node[above=230mm of eq2_zk1](zk1_to_SEM){};
\node[right=15mm of zk1_to_SEM](zk2_to_SEM){};
\node[right=15mm of zk2_to_SEM](zk3_to_SEM){};
\node[right=15mm of zk3_to_SEM](zkJ_to_SEM){};
\draw[->, thick](eq2_zk1.north) -- (zk1_to_SEM)node[right]{$z_{k1}$};
\draw[->, thick](eq2_zk2.north) --  (zk2_to_SEM)node[right]{$z_{k2}$};
\draw[->, thick](eq2_zk3.north) -- (zk3_to_SEM)node[right]{$z_{k3} \cdots$};
\draw[->, thick](eq1_zkJ.north) -- (zkJ_to_SEM)node[right]{$z_{kJ}$};

\node[above=16mm of q3](q3_inv){};

\draw[-, thick](q3.north)--node[left]{$z_{kJ}$}(q3_inv.center);

\draw[->, thick]
  (q3_inv.center)
  to[
    jump=(eq2_zk1)--(zk1_to_SEM),
    jumps=left
  ] ($ (q3_inv.center)!0.33!(eq1_zkJ.west) $)
  to[
    jump=(eq2_zk2)--(zk2_to_SEM),
    jumps=left
  ] ($ (q3_inv.center)!0.66!(eq1_zkJ.west) $)
  to[
    jump=(eq2_zk3)--(zk3_to_SEM),
    jumps=left
  ] (eq1_zkJ.west);

  
  
% -------------------------------------------------------

\draw[dashed]
([xshift=10mm, yshift=10mm] eq1_zkJ.north) rectangle 
([xshift=-50mm, yshift=-10mm] eq1_zk1.south);
\node[align=center,xshift=-57mm, yshift=110mm] at ($(eq1_zkJ)!0.5!(eq1_zk1)$) {All-Pass Filter Bank \eqref{eq:all-pass-FB}};


%%%% ------------from Synthesis to WFB output $w_{kj}$ ----------------
\node[smallbox, right=70mm of eq2_zk1](mul_zk1){$\times$};
\node[smallbox,right=70mm of eq2_zk2](mul_zk2){$\times$};
\node[smallbox, right=70mm of eq2_zk3](mul_zk3){$\times$};
\node[smallbox, right=70mm of eq1_zkJ](mul_zkJ){$\times$};



\node[above=230mm of mul_zk1](wk1_to_WFB){};
\node[right=15mm of wk1_to_WFB](wk2_to_WFB){};
\node[right=15mm of wk2_to_WFB](wk3_to_WFB){};
\node[right=15mm of wk3_to_WFB](wkJ_to_WFB){};
\draw[<-, thick](mul_zk1.north) -- (wk1_to_WFB)node[right]{$w_{m1}$};
\draw[<-, thick](mul_zk2.north) --(wk2_to_WFB)node[right]{$w_{m2}$};
\draw[<-, thick](mul_zk3.north) -- (wk3_to_WFB)node[right]{$w_{m3} \cdots$};
\draw[<-, thick](mul_zkJ.north) --(wkJ_to_WFB)node[right]{$w_{mJ}$};


\node[smallbox, right=30mm of mul_zk3](plus_w_k3){$+$};
\node[smallbox,right=47.5mm of mul_zk2](plus_w_k2){$+$};
\node[smallbox, right=65mm of mul_zk1](plus_w_k1){$+$};

% Horizontal lines
\draw[->, thick](eq1_zk2.east)to [jump=(eq2_zk1)--(zk1_to_SEM), jumps=left](eq2_zk2.west);


\draw[->, thick]
  (eq1_zk3.east)
  to[
    jump=(eq2_zk1)--(zk1_to_SEM),
    jumps=left
  ] ($ (eq1_zk3.east)!0.5!(eq2_zk3.west) $) % midpoint
  to[
    jump=(eq2_zk2)--(zk2_to_SEM),
    jumps=left
  ] (eq2_zk3.west);

\draw[->, thick](eq1_zk1.east)--(eq2_zk1.west)node[midway,below,yshift=-3mm]{$z_{k1} =x_{k}$};
\draw[->, thick](eq2_zk1.east)--(mul_zk1.west);

  
\draw[->, thick](eq2_zk2.east)to[
    jump=(mul_zk1)--(wk1_to_WFB),
    jumps=left
  ](mul_zk2.west);


  
\draw[->, thick](eq2_zk3.east)to[
    jump=(mul_zk1)--(wk1_to_WFB),
    jumps=left
  ] ($ (eq2_zk3.east)!0.6!(mul_zk3.west) $) % midpoint
  to[
    jump=(mul_zk2)--(wk2_to_WFB),
    jumps=left
  ](mul_zk3.west);
  
\draw[->, thick](eq1_zkJ.east)to[
    jump=(mul_zk1)--(wk1_to_WFB),
    jumps=left
  ] ($ (eq1_zkJ.east)!0.3!(mul_zkJ.west) $) % midpoint
  to[
    jump=(mul_zk2)--(wk2_to_WFB),
    jumps=left
  ]($ (eq1_zkJ.east)!0.7!(mul_zkJ.west) $)
  to[
    jump=(mul_zk3)--(wk3_to_WFB),
    jumps=left
  ] (mul_zkJ.west);

\draw[->, thick](mul_zk3)--(plus_w_k3);
\draw[->, thick](mul_zkJ)-|(plus_w_k3);
\draw[->, thick](plus_w_k3)--(plus_w_k2);

\draw[->, thick](mul_zk2)--(plus_w_k2);


\draw[->, thick](plus_w_k2)--(plus_w_k1);


\draw[->, thick](mul_zk1)--(plus_w_k1);

\node[below=20mm of plus_w_k1](y){$y_k$};
\draw[->, thick](plus_w_k1)--(y);

\draw[dashed]
([xshift=57mm, yshift=10mm] mul_zkJ.north) rectangle 
([xshift=-10mm, yshift=-10mm] mul_zk1.south);
\node[align=center,xshift=55mm, yshift=110mm] at ($(mul_zk1)!0.5!(mul_zkJ)$) {Warped FIR synthesis
 \eqref{eq:FIR-filter}};


  
\end{tikzpicture}

 


==> FIGURES/example_ffg.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture}
    [node distance=15mm,auto,>=stealth']

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    % Transition model
    \node[box] (f_a) {$f_a$};
    \node[box, right =15 mm of f_a] (f_b) {$f_b$};
    
    \node[box, right =34mm of f_b] (f_c) {$f_c$};
    \node[ below =20mm of f_c] (f_d) {};

    \node[ below =10mm of f_c] (f_d_inv) {};
    \node[box, right =20mm of f_c] (f_e) {$f_d$};

\path[line] (f_c) edge[->] node[anchor=south]{$s_4$} node[anchor=north]{$\cev{\mu}_{4}(s_4)$}(f_e);

    
    \node[fit=(f_e), draw, inner sep=2.0mm,dashed](f_d_box){};

    \node[fit=(f_a), draw, inner sep=2.0mm,dashed](f_a_box){};
    \node[fit=(f_a_box)(f_b), draw, inner sep=2.0mm,dashed](f_ab_box){};


     \node[fit=(f_c)(f_d_inv)(f_d_box), draw, inner sep=2.0mm,dashed](f_abc_box){};

    \path[line] (f_a) edge[->] node[anchor=south]{$s_1$} node[anchor=north]{$\vec{\mu}_{1}(s_1)$} (f_b);
    
    \path[line] (f_b) edge[->] node[anchor=south]{$s_2$} node[anchor=north, pos=0.3]{$\vec{\mu}_{2}(s_2)$} node[anchor=north, pos=0.75]{$\cev{\mu}_{2}(s_2)$}(f_c);
    
    \path[line] (f_c) edge[->] node[anchor=east, pos=0.5]{$s_3$} node[anchor=east, pos=0.5,xshift=15mm]{$\uparrow {\vec \mu}_{3}(s_3)$}(f_d);
\end{tikzpicture}

==> FIGURES/logit.tex <==
\begin{tikzpicture}
[node distance=10mm,auto,>=stealth',
every node/.append style={font=\large}]

%------- tau n ------------------
\node[](x){$\zeta$};
\node[boxbigger, below=20mm of x](logit){$\sigma$};
\node[left=20mm of logit](zeta){$\xi$};
\node[left=15mm of zeta](zetainv){};
\node[right=20mm of logit](y){$y$};

\draw[->,thick] (x) -- (logit)node[pos=0.5, left,scale=0.9] {$q(\vect{\zeta})$}
        node[pos=0.15, left,scale=0.9] {$\downarrow$}
        node[pos=0.2, left=2mm,scale=0.9] {$\vec{\nu}(\vect{\zeta})$}
        node[pos=0.8, left, scale=0.9] {$\uparrow$}
        node[pos=0.82, left=2mm,scale=0.9] {$\cev{\nu}(\vect{\zeta})$};
\draw[->,thick] (logit) -- (y)node[pos=0.5, above,scale=0.9] {$q(\vect{y})$}
        node[pos=0.2,below,scale=0.9] {$\rightarrow$}
        node[pos=0.25, below=0.15,scale=0.9] {$\vec{\nu}(\vect{y})$}
        node[pos=0.8,below,scale=0.9] {$\leftarrow$}
        node[pos=0.82, below=0.15,scale=0.9] {$\cev{\nu}(\vect{y})$};
\draw[->,thick] (zeta) --(logit)node[pos=0.5, above,scale=0.9] {$q(\vect{\xi})$}
        node[pos=0.2,below,scale=0.9] {$\rightarrow$}
        node[pos=0.25, below=0.15,scale=0.9] {$\vec{\nu}(\vect{\xi})$}
        node[pos=0.8,below,scale=0.9] {$\leftarrow$}
        node[pos=0.82, below=0.15,scale=0.9] {$\cev{\nu}(\vect{\xi})$};
\end{tikzpicture}

